SaLoBa: Maximizing Data Locality and Workload Balance for Fast Sequence Alignment on GPUs

Sequence alignment forms an important backbone in many sequencing applications. A commonly used strategy for sequence alignment is an approximate string matching with a two-dimensional dynamic programming approach. Although some prior work has been conducted on GPU acceleration of a sequence alignment, we identify several shortcomings that limit exploiting the full computational capability of modern GPUs. This paper presents SaLoBa, a GPU-accelerated sequence alignment library focused on seed extension. Based on the analysis of previous work with real-world sequencing data, we propose techniques to exploit the data locality and improve workload balancing. The experimental results reveal that SaLoBa significantly improves the seed extension kernel compared to state-of-the-art GPU-based methods.

==> eval/ablation.tex <==


   
\begin{figure}[t]





\pgfplotstableread{
%	1650				
id	seq	gasal	Intra	memory	vwc
0	64	1	0.9085622052	0.9843882646	4.54658357
1	256	1	0.9826128764	0.9076944468	1.347011232
2	1024	1	0.9532737196	1.0905521	1.166026684
3	2048	1	0.9024406888	1.184560383	1.21306944
4	4096	1	0.9319012156	1.261305318	1.252616753
}\ablationdata
%1	128	1	0.8697773744	0.8019694296	1.723637002
%3	512	1	0.9581382692	0.9560701618	1.220307732
%6	3000	1	0.9236217609	1.235092336	1.239767385
%8	5000	1	0.9267284044	1.286386463	1.209623647

\begin{tikzpicture}
\pgfplotsset{
every axis title/.append style={at={(0.5,-0.45)},font=\footnotesize}
}
\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color8}, mark=*\\%
dotted, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color3}, mark=square*\\%
densely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color2}, mark=diamond*\\%
loosely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color5}, mark=triangle*\\%
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=gray}, mark=*\\%
dashed, thick, every mark/.append style={solid, fill=color5},mark=otimes*\\%
loosely dashed, thick, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}
\begin{axis}[
    title=(a),
	ybar=0pt, %this value determines the space between bars
	%enlarge x limits=1.15,
	width=\columnwidth, height=4cm,
	bar width=7pt, 
	ymin=0,
	ymax=2.5,
	xticklabels={64,256,1024,2048,4096},
	xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	%ytick={0,20,40,60,80,100},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
    ylabel={Speedup (GTX1650)},
    ylabel style = {font=\scriptsize, yshift=-2mm},    
   % https://tex.stackexchange.com/questions/88892/pgfplots-bar-plot-spacing-inbetween-bars
    restrict y to domain*=0:2.5, % Cut values off 
    visualization depends on=rawy\as\rawy,    
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0.03,0.9) -- (rel axis cs:1,0.9);
        },
%    nodes near coords={%
%            \pgfmathprintnumber{\rawy}% Print unclipped values
%        },    
 %       axis lines*=left,
 %   clip=false,
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend style={fill=white, at={(0.5,1.13), font=\scriptsize},
	anchor=south,legend columns=2,
	/tikz/every even column/.append style={column sep=.5cm}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  
	
\addplot[fill=color8] table [x=id, y=gasal] {\ablationdata};\addlegendentry{GASAL2 (Baseline)}
\addplot[fill=color3] table [x=id, y=Intra] {\ablationdata};     \addlegendentry{Intra-query Par.}
\addplot[fill=color4] table [x=id, y=memory] {\ablationdata};    \addlegendentry{+Lazy spill.}
\addplot[fill=color1] table [x=id, y=vwc] {\ablationdata};       \addlegendentry{+Subwarps (\aligner)}

  
\end{axis}
  \node at (rel axis cs:0.213,1.08) {\scriptsize4.55\texttimes};
\end{tikzpicture}


\pgfplotstableread{
%	3090				
id	seq	gasal	Intra	memory	vwc
0	64	1	0.4173283144	0.40473199	1.742569834
1	256	1	0.7096728217	0.7236259009	1.297514026
2	1024	1	1.415456099	1.418678715	1.839390299
3	2048	1	1.41986486	1.474302873	1.730230026
4   4096	1	1.459795431	1.530150091	1.673205062
}\ablationdata
%2	512	1	1.109809018	1.133202051	1.446708287
%1	128	1	0.3812695343	0.3800324416	1.137967442
%6	3000	1	1.534658673	1.609229859	1.79143858
%8	5000	1	1.582263429	1.660416729	1.790394796

\begin{tikzpicture}
\pgfplotsset{
every axis title/.append style={at={(0.5,-0.45)},font=\footnotesize}
}
\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color8}, mark=*\\%
dotted, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color3}, mark=square*\\%
densely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color2}, mark=diamond*\\%
loosely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color5}, mark=triangle*\\%
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=gray}, mark=*\\%
dashed, thick, every mark/.append style={solid, fill=color5},mark=otimes*\\%
loosely dashed, thick, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}
\begin{axis}[
    title=(b),
	ybar=0pt, %this value determines the space between bars
	%enlarge x limits=1.15,
	width=\columnwidth, height=4cm,
	bar width=7pt, 
	ymin=0,
	ymax=2.5,
	xticklabels={64,256,1024,2048,4096},
	xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	%ytick={0,20,40,60,80,100},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
    ylabel={Speedup (RTX3090)},
    ylabel style = {font=\scriptsize, yshift=-2mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend style={fill=white, at={(0.5,1.05), font=\footnotesize},
	anchor=south,legend columns=2,
	/tikz/every even column/.append style={column sep=.5cm}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  

\addplot[fill=color8] table [x=id, y=gasal] {\ablationdata};%\addlegendentry{gasal2 (Baseline)}
\addplot[fill=color3] table [x=id, y=Intra] {\ablationdata};       %\addlegendentry{Intra-Par.}
\addplot[fill=color4] table [x=id, y=memory] {\ablationdata};       %\addlegendentry{+Lazy spill.}
\addplot[fill=color1] table [x=id, y=vwc] {\ablationdata};       %\addlegendentry{+Subwarps (\aligner)}

\end{axis}
\end{tikzpicture}


 \caption{Ablation study for (a) GTX1650 and (b) RTX3090. } % \aligner represents our proposal with all three techniques used.
   \label{fig:ablation}
  \end{figure}

==> eval/bwa.tex <==



\newcommand{\firstgap}{-0.8cm} 
\newcommand{\secondgap}{+0.0cm} 
\newcommand{\thirdgap}{+.8cm} 

\begin{figure}

\vspace{-2mm}

    \begin{tikzpicture}
\pgfplotstableread{
id	data	SeedingB	SeedingG	SeedingS	ExtensionB 	ExtensionG 	ExtensionS othersB  othersG  othersS dummysolid	dummypattern dummydot
0	150	1691.038406	1966.248013	 1500 1719.006469	1586.252507	 1200 998.896	997.464	898.905396	0	0 0
1	250	754.3289001	861.2177266	500 919.9359601	450.6321278	300 524.2088	363.6376 200 100		0 0
}\datatable
%fake engn values for pk and lj and geomean			



\begin{axis}[
	ybar stacked, 
	enlarge x limits=.15,
	width=\linewidth, height=5cm,
	bar width=20pt, 
	ymin=0,ymax=10000.0,
	xmin=-0.5, xmax=1.5,
	xticklabels={150bp,250bp},
	xtick=data, x tick label style={font=\footnotesize, yshift=0.5mm}, tick style = transparent,
% 	ytick={0,20000,...,80000},
    ytick={0,2000,...,10000},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
    ylabel= Time (ms),
    ylabel style = {font=\scriptsize, yshift=-1mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend cell align={left},
	legend style={fill=none, at={(0.48,1.0), font=\scriptsize},
	anchor=south,legend columns=3,
	/tikz/every even column/.append style={column sep=0.2cm}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  

\addplot[fill=color5, xshift=\firstgap] table [x=id, y=SeedingB ] \datatable; \addlegendentry{Computation}
\addplot[fill=color1, xshift=\firstgap] table [x=id, y=ExtensionB ] \datatable; \addlegendentry{Cache}
\addplot[fill=color2, xshift=\firstgap] table [x=id, y=othersB ] \datatable; \addlegendentry{DRAM}

\resetstackedplots{3}

%dummies for legend
\addplot[fill=lightgray, xshift=\firstgap] table [x=id, y=dummypattern ] \datatable; \addlegendentry{CPU-only}
\addplot[fill=lightgray, xshift=\firstgap, postaction={pattern color=black, pattern=north east lines}] table [x=id, y=dummysolid] \datatable; \addlegendentry{gasal2}
\addplot[fill=lightgray, xshift=\firstgap, postaction={pattern color=black, pattern=bricks}] table [x=id, y=dummydot ] \datatable; \addlegendentry{\aligner}


\resetstackedplots{3}

\addplot[fill=color5,
        postaction={pattern color=black, pattern=north east lines}, 
        xshift=\secondgap] table [x=id, y=SeedingG] \datatable; %\addlegendentry{Comb}
\addplot[fill=color1,
        postaction={pattern color=black, pattern=north east lines}, 
        xshift=\secondgap] table [x=id, y=ExtensionG ] \datatable; %\addlegendentry{Comb}
\addplot[fill=color2,
        postaction={pattern color=black, pattern=north east lines}, 
        xshift=\secondgap] table [x=id, y=othersG] \datatable; %\addlegendentry{Agg}
    
        

\resetstackedplots{3}

\addplot[fill=color5,
        postaction={pattern color=black, pattern=bricks}, 
        xshift=\thirdgap] table [x=id, y=SeedingS] \datatable; %\addlegendentry{Comb}
\addplot[fill=color1,
        postaction={pattern color=black, pattern=bricks}, 
        xshift=\thirdgap] table [x=id, y=ExtensionS] \datatable; %\addlegendentry{Comb}
\addplot[fill=color2,
        postaction={pattern color=black, pattern=bricks}, 
        xshift=\thirdgap] table [x=id, y=othersS] \datatable; %\addlegendentry{Agg}
    
        


\end{axis}

\end{tikzpicture}


 \caption{Breakdown of the performance on integration with BWA-MEM.\JL{fake}}
 \label{fig:bwa}
  \end{figure}

==> eval/copykernelall.tex <==


   
\begin{figure*}[t]
    \begin{tikzpicture}%[framed,background rectangle/.style={ultra thick,draw=olivegreen}]


			
\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
loosely dashed, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color1}, mark=*\\%
dotted, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color2}, mark=square*\\%
dashdotdotted, thick, mark size=2pt, every mark/.append style={solid, fill=color3}, mark=triangle*\\%
densely dotted, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color4}, mark=pentagon*\\%
dashed, thick, every mark/.append style={solid, fill=color6},mark=otimes*\\%
dashdotted, thick, every mark/.append style={solid, fill=color7},mark=square*\\%
solid, thick, mark size=2.5pt, every mark/.append style={solid, fill=color8}, mark=diamond*\\%
%%%%%%%%%%%%%%%%%%%%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}

\pgfplotsset{
every axis title/.append style={at={(0.5,-0.38)},font=\footnotesize}
}


\centering

\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=5em,group size= 2 by 2}]
\nextgroupplot [
title=(a) RTX3090 short sequences,
xmode=log,
ymode=log,
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.99\columnwidth, 
height=4.5cm,
xmajorticks=true,
ymajorgrids,
ymax=40,
xmax=600,
xtick={64,128,256,512},
xticklabels={64,128,256,512},
ytick={1,10},
yticklabels={1,10,100},
xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Execution time (ms)},
ylabel style = {font=\scriptsize, yshift=0cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
% after end axis/.code={ % Draw line indicating break
%             %\draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0.06,0.92) -- (rel axis cs:0.125,0.92);
%             %\draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0.06,0.89) -- (rel axis cs:0.125,0.89); 
%             \draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:-0.03,0.92) -- (rel axis cs:0.03,0.92);
%             \draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:-0.03,0.89) -- (rel axis cs:0.03,0.89);
%         },
cycle list name=custom,
legend cell align={left},
legend style={fill=white, at={(0.5,1.10), font=\scriptsize},
%legend style={fill=white, at={(0.83,0.10), font=\scriptsize}, %for bottom right
anchor=south,legend columns=3,
/tikz/every even column/.append style={column sep=0.5cm}},
legend to name=masterlegend,
  legend style={legend columns=7,
  %font=\rmfamily\scriptsize
  }
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }    
%visualization depends on=rawy\as\rawy,    
  ]  

%\node at (rel axis cs:0.18, 0.90) {\scriptsize ($>$ 100 ms)};

\addplot table [x=length, y=soap] {eval/data3090.txt};\addlegendentry{SOAP3-dp}
\addplot table [x=length, y=swsharp] {eval/data3090.txt};\addlegendentry{SW\#}
\addplot table [x=length, y=cushaw2-gpu-MAXQUERY] {eval/data3090.txt};\addlegendentry{CUSHAW2-GPU}
\addplot table [x=length, y=nvbio] {eval/data3090.txt};\addlegendentry{NVBio}
\addplot table [x=length, y=gasal2] {eval/data3090.txt};\addlegendentry{GASAL2}
\addplot table [x=length, y=adept] {eval/data3090.txt};\addlegendentry{ADEPT}
\addplot table [x=length, y=saloba(w8)] {eval/data3090.txt};\addlegendentry{\aligner}
 
 

\nextgroupplot [
title=(b) RTX3090 long sequences,
xmode=log,
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.99\columnwidth, 
height=4.5cm,
xmajorticks=true,
ymajorgrids,
xtick={1024,2048,4096,8192},
xticklabels={1024,2048,4096,8192},
xmin=900,
xmax=5000,
ymax=800,
ytick={200,400,600,800,1000,1200},
yticklabels={200,400,600,800,1000,1200},
%yticklabels={100,1000,10000},
xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Execution time (ms)},
ylabel style = {font=\scriptsize, yshift=0cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
cycle list name=custom,
legend cell align={left},
legend style={draw=none, fill=none, at={(0.24,0.7), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  


\addplot table [x=length, y=soap] {eval/data3090.txt};%\addlegendentry{SOAP3dp}
\addplot table [x=length, y=swsharp] {eval/data3090.txt};%\addlegendentry{SW\#}
\addplot table [x=length, y=cushaw2-gpu-MAXQUERY] {eval/data3090.txt};%\addlegendentry{CUSHAW2-GPU}
\addplot table [x=length, y=nvbio] {eval/data3090.txt};%\addlegendentry{NVBio}
\addplot table [x=length, y=gasal2] {eval/data3090.txt};%\addlegendentry{gasal2}
\addplot table [x=length, y=adept] {eval/data3090.txt};%\addlegendentry{ADEPT}
\addplot table [x=length, y=saloba(w8)] {eval/data3090.txt};%\addlegendentry{\aligner}



\nextgroupplot [
title=(c) GTX1650 short sequences,
xmode=log,
ymode=log,
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.99\columnwidth, 
height=4.5cm,
xmajorticks=true,
ymajorgrids,
xtick={64,128,256,512},
xticklabels={64,128,256,512},
ytick={1,10},
ymax=40,
yticklabels={1,10,100},
xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Execution time (ms)},
ylabel style = {font=\scriptsize, yshift=0cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
cycle list name=custom,
legend cell align={left},
legend style={fill=white, at={(0.5,1.10), font=\scriptsize},
%legend style={fill=white, at={(0.83,0.10), font=\scriptsize}, %for bottom right
anchor=south,legend columns=3,
/tikz/every even column/.append style={column sep=0.5cm}},
legend to name=masterlegend,
  legend style={legend columns=7,
  %font=\rmfamily\scriptsize
  },
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }    
%visualization depends on=rawy\as\rawy,    
    % after end axis/.code={ % Draw line indicating break
    %         %\draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0.06,0.92) -- (rel axis cs:0.125,0.92);
    %         %\draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0.06,0.89) -- (rel axis cs:0.125,0.89); 
    %         \draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:-0.03,0.92) -- (rel axis cs:0.03,0.92);
    %         \draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:-0.03,0.89) -- (rel axis cs:0.03,0.89);
    %     },
]  

%\node at (rel axis cs:0.18, 0.90) {\scriptsize ($>$ 100 ms)};


\addplot table [x=length, y=soap] {eval/data1650.txt};%\addlegendentry{SOAP3dp}
\addplot table [x=length, y=swsharp] {eval/data1650.txt};%\addlegendentry{SW\#}
\addplot table [x=length, y=cushaw2-gpu-MAXQUERY] {eval/data1650.txt};%\addlegendentry{CUSHAW2-GPU}
\addplot table [x=length, y=nvbio] {eval/data1650.txt};%\addlegendentry{NVBio}
\addplot table [x=length, y=gasal2] {eval/data1650.txt};%\addlegendentry{gasal2}
\addplot table [x=length, y=adept] {eval/data1650.txt};%\addlegendentry{ADEPT}
\addplot table [x=length, y=saloba(w8)] {eval/data1650.txt};%\addlegendentry{\aligner}

\nextgroupplot [
title=(d) GTX1650 long sequences,
xmode=log,
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.99\columnwidth, 
height=4.5cm,
xmajorticks=true,
ymajorgrids,
xmin=900,
xmax=5000,
ymax=900,
xtick={1024,2048,4096,8192},
xticklabels={1024,2048,4096,8192},
ytick={200,400,600,800,1000},
yticklabels={200,400,600,800,1000},
%yticklabels={100,1000,10000},
xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Execution time (ms)},
ylabel style = {font=\scriptsize, yshift=0cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
cycle list name=custom,
legend cell align={left},
legend style={draw=none, fill=none, at={(0.24,0.7), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\node at (rel axis cs:.100,.8) {\footnotesize $>$ 100 ms};

\addplot table [x=length, y=soap] {eval/data1650.txt};%\addlegendentry{SOAP3dp}
\addplot table [x=length, y=swsharp] {eval/data1650.txt};%\addlegendentry{SW\#}
\addplot table [x=length, y=cushaw2-gpu-MAXQUERY] {eval/data1650.txt};%\addlegendentry{CUSHAW2-GPU}
\addplot table [x=length, y=nvbio] {eval/data1650.txt};%\addlegendentry{NVBio}
\addplot table [x=length, y=gasal2] {eval/data1650.txt};%\addlegendentry{gasal2}
\addplot table [x=length, y=adept] {eval/data1650.txt};%\addlegendentry{ADEPT}
\addplot table [x=length, y=saloba(w8)] {eval/data1650.txt};%\addlegendentry{\aligner}




\end{groupplot}
  %\node[right=1em,inner sep=0pt] at (rel axis cs:-3.90,1.25) {\pgfplotslegendfromname{masterlegend}};
  \node[right=1em,inner sep=0pt] at (rel axis cs:.10,.1) {\pgfplotslegendfromname{masterlegend}};

\end{tikzpicture}  
 \caption{Performance comparison between extension kernels. The y axes of the (a) and (c) are in log scale for better visibility.}
   \label{fig:kernelall}
  \end{figure*}

==> eval/histo150.tex <==




\begin{figure}[t]


%2	512	1	1.109809018	1.133202051	1.446708287
%1	128	1	0.3812695343	0.3800324416	1.137967442
%6	3000	1	1.534658673	1.609229859	1.79143858
%8	5000	1	1.582263429	1.660416729	1.790394796

\begin{tikzpicture}
\pgfplotstableread{
%SRR949537 (150bp)	
 len	count
%65.4993	
25	24206914
50	28017611
75	42442551
100	28668804
125	24599894
150	 7248146
175 0
}\histoshort
\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color8}, mark=*\\%
dotted, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color3}, mark=square*\\%
densely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color2}, mark=diamond*\\%
loosely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color5}, mark=triangle*\\%
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=gray}, mark=*\\%
dashed, thick, every mark/.append style={solid, fill=color5},mark=otimes*\\%
loosely dashed, thick, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}
\begin{axis}[
	ybar interval, 
	%enlarge x limits=1.15,
	width=\columnwidth, height=4cm,
	bar width=7pt, 
	%ymin=0,
	%ymax=2.5,
	%xticklabels={64,256,1000,2000,4000},
	%xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	%ytick={0,20,40,60,80,100},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
    ylabel={Count},
    ylabel style = {font=\scriptsize, yshift=-2mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend style={fill=white, at={(0.5,1.05), font=\footnotesize},
	anchor=south,legend columns=2,
	/tikz/every even column/.append style={column sep=.5cm}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  


\addplot+[ybar interval,mark=no] table [x=len, y=count] {\histoshort};


\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\pgfplotstableread{
%SRR949537 (150bp)	
 len	count
%65.4993	
50	26374822
%	
100	29217493
%	
150	41820435
%	
200	28448691
%	
250	24183012
%	
300	5139466
350 0
}\histoshort
\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color8}, mark=*\\%
dotted, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color3}, mark=square*\\%
densely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color2}, mark=diamond*\\%
loosely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color5}, mark=triangle*\\%
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=gray}, mark=*\\%
dashed, thick, every mark/.append style={solid, fill=color5},mark=otimes*\\%
loosely dashed, thick, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}
\begin{axis}[
	ybar interval, 
	%enlarge x limits=1.15,
	width=\columnwidth, height=4cm,
	bar width=7pt, 
	%ymin=0,
	%ymax=2.5,
	%xticklabels={64,256,1000,2000,4000},
	%xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	%ytick={0,20,40,60,80,100},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
    ylabel={Count},
    ylabel style = {font=\scriptsize, yshift=-2mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend style={fill=white, at={(0.5,1.05), font=\footnotesize},
	anchor=south,legend columns=2,
	/tikz/every even column/.append style={column sep=.5cm}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  


\addplot+[ybar interval,mark=no] table [x=len, y=count] {\histoshort};


\end{axis}
  \node at (rel axis cs:.98,-0.08) {\footnotesize+};
\end{tikzpicture}
    \caption{Distribution of the (a) query and (b) reference sequences as input to the seed extension from 150bp reads in BWA-MEM~\cite{bwamem}.}
    \label{fig:histo150}
\end{figure}

==> eval/histo250.tex <==

	\definecolor{darkblue}{rgb}{0.0, 0.0, 0.55}


\begin{figure}[t]


%2	512	1	1.109809018	1.133202051	1.446708287
%1	128	1	0.3812695343	0.3800324416	1.137967442
%6	3000	1	1.534658673	1.609229859	1.79143858
%8	5000	1	1.582263429	1.660416729	1.790394796
\begin{subfigure}[t]{\columnwidth}

\begin{tikzpicture}
\pgfplotstableread{
%SRR949537 (250bp)	query
 len	count
25	50660999
50	54919472
75	57779537
100	59423447
125	62531367
150	59729170
175	56895730
200	53725113
225	53759244
250	10924482
275 0
}\histo
\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color8}, mark=*\\%
dotted, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color3}, mark=square*\\%
densely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color2}, mark=diamond*\\%
loosely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color5}, mark=triangle*\\%
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=gray}, mark=*\\%
dashed, thick, every mark/.append style={solid, fill=color5},mark=otimes*\\%
loosely dashed, thick, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}
\begin{axis}[
	ybar interval, 
	%enlarge x limits=1.15,
	width=\columnwidth, height=3cm,
	bar width=7pt, 
	%ymin=0,
	%ymax=2.5,
	%xticklabels={64,256,1000,2000,4000},
	%xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	%ytick={0,20,40,60,80,100},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
	x tick label style={font=\footnotesize},
    ylabel={Count},
    ylabel style = {font=\scriptsize, yshift=-2mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend style={fill=white, at={(0.5,1.05), font=\footnotesize},
	anchor=south,legend columns=2,
	/tikz/every even column/.append style={column sep=.5cm}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  


\addplot+[ybar interval,mark=no,fill=color1,draw=olivegreen] table [x=len, y=count] {\histo};


\end{axis}
\end{tikzpicture}
\vspace{-6mm}
\caption{Query-250bp}
\end{subfigure}


\begin{subfigure}[t]{\columnwidth}
\begin{tikzpicture}
\pgfplotstableread{
%SRR949537 (150bp)	
 len	count
50	55909280
	100	54744255
	150	57389925
	200	60560872
	250	62084911
	300	59885092
	350	56663531
	400	54555046
	450	58471833
    500 83776
    550 0
}\histo
\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color8}, mark=*\\%
dotted, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color3}, mark=square*\\%
densely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color2}, mark=diamond*\\%
loosely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color5}, mark=triangle*\\%
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=gray}, mark=*\\%
dashed, thick, every mark/.append style={solid, fill=color5},mark=otimes*\\%
loosely dashed, thick, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}
\begin{axis}[
	ybar interval, 
	%enlarge x limits=1.15,
	width=\columnwidth, height=3cm,
	bar width=7pt, 
	%ymin=0,
	%ymax=2.5,
	%xticklabels={64,256,1000,2000,4000},
	%xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	%ytick={0,20,40,60,80,100},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
	x tick label style={font=\footnotesize},
    ylabel={Count},
    ylabel style = {font=\scriptsize, yshift=-2mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend style={fill=white, at={(0.5,1.05), font=\footnotesize},
	anchor=south,legend columns=2,
	/tikz/every even column/.append style={column sep=.5cm}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  


\addplot+[ybar interval,mark=no,fill=color1,draw=olivegreen] table [x=len, y=count] {\histo};


\end{axis}
  \node at (rel axis cs:1.00,-0.175) {\footnotesize+};
\end{tikzpicture}
\vspace{-6mm}
\caption{Reference-250bp}
\end{subfigure}

\begin{subfigure}[t]{\columnwidth}
\begin{tikzpicture}
\pgfplotstableread{
%SRR5009534 (~2000bp)	query
 len	count
    200	144874
	400	83697
	600	78084
	800	83415
	1000	50052
	1200	51851
	1400	28158
	1600	15611
	1800	9174
	2000	10483
	2200    0
}\histo
\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color8}, mark=*\\%
dotted, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color3}, mark=square*\\%
densely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color2}, mark=diamond*\\%
loosely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color5}, mark=triangle*\\%
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=gray}, mark=*\\%
dashed, thick, every mark/.append style={solid, fill=color5},mark=otimes*\\%
loosely dashed, thick, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}
\begin{axis}[
	ybar interval, 
	%enlarge x limits=1.15,
	width=\columnwidth, height=3cm,
	bar width=7pt, 
	%ymin=0,
	%ymax=2.5,
	%xticklabels={64,256,1000,2000,4000},
	%xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	ytick={0,100000},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
	xticklabels={200,400,600,800,1k,1.2k,1.4k,1.6k,1.8k,2k+},
	x tick label style={font=\footnotesize},
    ylabel={Count},
    ylabel style = {font=\scriptsize, yshift=-2mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend style={fill=white, at={(0.5,1.05), font=\footnotesize},
	anchor=south,legend columns=2,
	/tikz/every even column/.append style={column sep=.5cm}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  


\addplot+[ybar interval,mark=no,fill=color3,draw=darkblue] table [x=len, y=count] {\histo};


\end{axis}
\end{tikzpicture}
\vspace{-6mm}
\caption{Query-2000bp}
\end{subfigure}

\begin{subfigure}[t]{\columnwidth}

\begin{tikzpicture}
\pgfplotstableread{
%SRR5009534 (~2000bp)	reference
 len	count
200	102063
	400	43909
	600	82265
	800	77867
	1000	83528
	1200	50111
	1400	52010
	1600	28304
	1800	15636
	2000	19706
	2200    0
}\histo
\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color8}, mark=*\\%
dotted, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color3}, mark=square*\\%
densely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color2}, mark=diamond*\\%
loosely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color5}, mark=triangle*\\%
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=gray}, mark=*\\%
dashed, thick, every mark/.append style={solid, fill=color5},mark=otimes*\\%
loosely dashed, thick, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}
\begin{axis}[
	ybar interval, 
	%enlarge x limits=1.15,
	width=\columnwidth, height=3cm,
	bar width=7pt, 
	%ymin=0,
	%ymax=2.5,
	%xticklabels={64,256,1000,2000,4000},
	%xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	ytick={0,100000},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
	xticklabels={200,400,600,800,1k,1.2k,1.4k,1.6k,1.8k,2k+},
	x tick label style={font=\footnotesize},
    ylabel={Count},
    ylabel style = {font=\scriptsize, yshift=-2mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend style={fill=white, at={(0.5,1.05), font=\footnotesize},
	anchor=south,legend columns=2,
	/tikz/every even column/.append style={column sep=.5cm}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  


\addplot+[ybar interval,mark=no,fill=color3,draw=darkblue] table [x=len, y=count] {\histo};


\end{axis}
\end{tikzpicture}
\vspace{-6mm}
\caption{Reference-2000bp}
\end{subfigure}






    \caption{Distribution of the sequences as input to the seed extension %ㅔㅗㅁㄴㄷ 
    in BWA-MEM~\cite{bwamem}.}
    \label{fig:histo250}
\end{figure}

==> eval/kernel1650_two.tex <==


   
\begin{figure}[t]
    \begin{tikzpicture}%[framed,background rectangle/.style={ultra thick,draw=olivegreen}]

			
\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
loosely dashed, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color1}, mark=*\\%
dotted, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color2}, mark=square*\\%
loosely dotted, thick, mark size=2pt, every mark/.append style={solid, fill=color3}, mark=triangle*\\%
densely dotted, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color4}, mark=*\\%
dashed, thick, every mark/.append style={solid, fill=color6},mark=otimes*\\%
solid, thick, mark size=2pt, every mark/.append style={solid, fill=color8}, mark=diamond*\\%
%%%%%%%%%%%%%%%%%%%%
loosely dashed, thick, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}



%   \pgfplotsset{
%   log x ticks with fixed point/.style={
%       xticklabel={
%         \pgfkeys{/pgf/fpu=true}
%         \pgfmathparse{exp(\tick)}%
%         \pgfmathprintnumber[fixed relative, precision=2]{\pgfmathresult}
%         \pgfkeys{/pgf/fpu=false}
%       }
%   },
%   log y ticks with fixed point/.style={
%       yticklabel={
%         \pgfkeys{/pgf/fpu=true}
%         \pgfmathparse{exp(\tick)}%
%         \pgfmathprintnumber[fixed relative, precision=2]{\pgfmathresult}
%         \pgfkeys{/pgf/fpu=false}
%       }
%   }
% }

\centering
\begin{loglogaxis} [
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.99\columnwidth, 
height=4.5cm,
xmajorticks=true,
ymajorgrids,
xtick={64,128,256,512},
xticklabels={64,128,256,512},
ytick={1,10,100,1000},
ymax=400,
xmax=600,
yticklabels={1,10,100},
xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Execution time (ms)},
ylabel style = {font=\scriptsize, yshift=0cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
cycle list name=custom,
legend cell align={left},
legend style={fill=white, at={(0.5,1.10), font=\scriptsize},
%legend style={fill=white, at={(0.83,0.10), font=\scriptsize}, %for bottom right
anchor=south,legend columns=3,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  


\addplot table [x=length, y=soap] {eval/data1650.txt};\addlegendentry{SOAP3dp}
\addplot table [x=length, y=swsharp] {eval/data1650.txt};\addlegendentry{SW\#}
\addplot table [x=length, y=cushaw2-gpu-MAXQUERY] {eval/data1650.txt};\addlegendentry{CUSHAW2-GPU}
\addplot table [x=length, y=nvbio] {eval/data1650.txt};\addlegendentry{NVBio}
\addplot table [x=length, y=gasal2] {eval/data1650.txt};\addlegendentry{gasal2}
\addplot table [x=length, y=saloba(w8)] {eval/data1650.txt};\addlegendentry{\aligner}





\end{loglogaxis}


\end{tikzpicture}

%\vspace{-3mm}
    

\begin{tikzpicture}
\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
loosely dashed, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color1}, mark=*\\%
dotted, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color2}, mark=square*\\%
loosely dotted, thick, mark size=2pt, every mark/.append style={solid, fill=color3}, mark=triangle*\\%
densely dotted, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color4}, mark=*\\%
dashed, thick, every mark/.append style={solid, fill=color6},mark=otimes*\\%
solid, thick, mark size=2pt, every mark/.append style={solid, fill=color8}, mark=diamond*\\%
%%%%%%%%%%%%%%%%%%%%
loosely dashed, thick, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}

\begin{semilogxaxis} [
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.99\columnwidth, 
height=4.5cm,
xmajorticks=true,
ymajorgrids,
xmin=900,
xmax=5000,
ymax=900,
xtick={1024,2048,4096,8192},
xticklabels={1024,2048,4096,8192},
ytick={200,400,600,800,1000},
yticklabels={200,400,600,800,1000},
%yticklabels={100,1000,10000},
xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Execution time (ms)},
ylabel style = {font=\scriptsize, yshift=0cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
cycle list name=custom,
legend cell align={left},
legend style={draw=none, fill=none, at={(0.24,0.7), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  


\addplot table [x=length, y=soap] {eval/data1650.txt};%\addlegendentry{SOAP3dp}
\addplot table [x=length, y=swsharp] {eval/data1650.txt};%\addlegendentry{SW\#}
\addplot table [x=length, y=cushaw2-gpu-MAXQUERY] {eval/data1650.txt};%\addlegendentry{CUSHAW2-GPU}
\addplot table [x=length, y=nvbio] {eval/data1650.txt};%\addlegendentry{NVBio}
\addplot table [x=length, y=gasal2] {eval/data1650.txt};%\addlegendentry{gasal2}
\addplot table [x=length, y=saloba(w8)] {eval/data1650.txt};%\addlegendentry{\aligner}



\end{semilogxaxis}


\end{tikzpicture}  
 \caption{Performance comparison between extension kernels on \textbf{GTX1650} for short sequence length (top) and long sequence length (bottom). The y axis of the top plot is in log scale for better visibility.}
   \label{fig:kernel1650}
  \end{figure}

==> eval/kernel3090_two.tex <==


   
\begin{figure}[t]
    \begin{tikzpicture}%[framed,background rectangle/.style={ultra thick,draw=olivegreen}]

			
\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
loosely dashed, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color1}, mark=*\\%
dotted, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color2}, mark=square*\\%
loosely dotted, thick, mark size=2pt, every mark/.append style={solid, fill=color3}, mark=triangle*\\%
densely dotted, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color4}, mark=*\\%
dashed, thick, every mark/.append style={solid, fill=color6},mark=otimes*\\%
solid, thick, mark size=2pt, every mark/.append style={solid, fill=color8}, mark=diamond*\\%
%%%%%%%%%%%%%%%%%%%%
loosely dashed, thick, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}



%   \pgfplotsset{
%   log x ticks with fixed point/.style={
%       xticklabel={
%         \pgfkeys{/pgf/fpu=true}
%         \pgfmathparse{exp(\tick)}%
%         \pgfmathprintnumber[fixed relative, precision=2]{\pgfmathresult}
%         \pgfkeys{/pgf/fpu=false}
%       }
%   },
%   log y ticks with fixed point/.style={
%       yticklabel={
%         \pgfkeys{/pgf/fpu=true}
%         \pgfmathparse{exp(\tick)}%
%         \pgfmathprintnumber[fixed relative, precision=2]{\pgfmathresult}
%         \pgfkeys{/pgf/fpu=false}
%       }
%   }
% }

\centering
\begin{loglogaxis} [
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.99\columnwidth, 
height=4.5cm,
xmajorticks=true,
ymajorgrids,
ymax=400,
xmax=600,
xtick={64,128,256,512},
xticklabels={64,128,256,512},
ytick={1,10,100,1000},
yticklabels={1,10,100},
xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Execution time (ms)},
ylabel style = {font=\scriptsize, yshift=0cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
cycle list name=custom,
legend cell align={left},
legend style={fill=white, at={(0.5,1.10), font=\scriptsize},
%legend style={fill=white, at={(0.83,0.10), font=\scriptsize}, %for bottom right
anchor=south,legend columns=3,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  


\addplot table [x=length, y=soap] {eval/data3090.txt};\addlegendentry{SOAP3dp}
\addplot table [x=length, y=swsharp] {eval/data3090.txt};\addlegendentry{SW\#}
\addplot table [x=length, y=cushaw2-gpu-MAXQUERY] {eval/data3090.txt};\addlegendentry{CUSHAW2-GPU}
\addplot table [x=length, y=nvbio] {eval/data3090.txt};\addlegendentry{NVBio}
\addplot table [x=length, y=gasal2] {eval/data3090.txt};\addlegendentry{gasal2}
\addplot table [x=length, y=saloba(w8)] {eval/data3090.txt};\addlegendentry{\aligner}





\end{loglogaxis}


\end{tikzpicture}

%\vspace{-3mm}
    

\begin{tikzpicture}
\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
loosely dashed, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color1}, mark=*\\%
dotted, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color2}, mark=square*\\%
loosely dotted, thick, mark size=2pt, every mark/.append style={solid, fill=color3}, mark=triangle*\\%
densely dotted, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color4}, mark=*\\%
dashed, thick, every mark/.append style={solid, fill=color6},mark=otimes*\\%
solid, thick, mark size=2pt, every mark/.append style={solid, fill=color8}, mark=diamond*\\%
%%%%%%%%%%%%%%%%%%%%
loosely dashed, thick, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}

\begin{semilogxaxis} [
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.99\columnwidth, 
height=4.5cm,
xmajorticks=true,
ymajorgrids,
xtick={1024,2048,4096,8192},
xticklabels={1024,2048,4096,8192},
xmin=900,
xmax=5000,
ymax=800,
ytick={200,400,600,800,1000,1200},
yticklabels={200,400,600,800,1000,1200},
%yticklabels={100,1000,10000},
xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Execution time (ms)},
ylabel style = {font=\scriptsize, yshift=0cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
cycle list name=custom,
legend cell align={left},
legend style={draw=none, fill=none, at={(0.24,0.7), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  


\addplot table [x=length, y=soap] {eval/data3090.txt};%\addlegendentry{SOAP3dp}
\addplot table [x=length, y=swsharp] {eval/data3090.txt};%\addlegendentry{SW\#}
\addplot table [x=length, y=cushaw2-gpu-MAXQUERY] {eval/data3090.txt};%\addlegendentry{CUSHAW2-GPU}
\addplot table [x=length, y=nvbio] {eval/data3090.txt};%\addlegendentry{NVBio}
\addplot table [x=length, y=gasal2] {eval/data3090.txt};%\addlegendentry{gasal2}
\addplot table [x=length, y=saloba(w8)] {eval/data3090.txt};%\addlegendentry{\aligner}




\end{semilogxaxis}


\end{tikzpicture}  
 \caption{Performance comparison between extension kernels on \textbf{RTX3090} for short sequence length (top) and long sequence length (bottom). The y axis of the top plot is in log scale for better visibility.}
   \label{fig:kernel3090}
  \end{figure}

==> eval/kernel_1650.tex <==


   
\begin{figure}[t]
    \begin{tikzpicture}%[framed,background rectangle/.style={ultra thick,draw=olivegreen}]

			
\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
densely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color2}, mark=diamond*\\%
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color8}, mark=*\\%
dotted, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color1}, mark=square*\\%
loosely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color5}, mark=triangle*\\%
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=gray}, mark=*\\%
dashed, thick, every mark/.append style={solid, fill=color5},mark=otimes*\\%
loosely dashed, thick, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}



%   \pgfplotsset{
%   log x ticks with fixed point/.style={
%       xticklabel={
%         \pgfkeys{/pgf/fpu=true}
%         \pgfmathparse{exp(\tick)}%
%         \pgfmathprintnumber[fixed relative, precision=2]{\pgfmathresult}
%         \pgfkeys{/pgf/fpu=false}
%       }
%   },
%   log y ticks with fixed point/.style={
%       yticklabel={
%         \pgfkeys{/pgf/fpu=true}
%         \pgfmathparse{exp(\tick)}%
%         \pgfmathprintnumber[fixed relative, precision=2]{\pgfmathresult}
%         \pgfkeys{/pgf/fpu=false}
%       }
%   }
% }

\centering
\begin{semilogxaxis} [
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.99\columnwidth, 
height=4.5cm,
xmajorticks=true,
ymajorgrids,
xtick={64,128,256,512},
xticklabels={64,128,256,512},
ytick={5,10,...,100},
yticklabels={5,10,...,100},
xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Execution time (ms)},
ylabel style = {font=\scriptsize, yshift=0cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
cycle list name=custom,
legend cell align={left},
legend style={fill=white, at={(0.2,0.50), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  


\addplot table [x=seqlen, y=nvbio] {eval/data1650.txt};\addlegendentry{NVBio}
\addplot table [x=seqlen, y=gasal2] {eval/data1650.txt};\addlegendentry{gasal2}
\addplot table [x=seqlen, y=warp8] {eval/data1650.txt};\addlegendentry{\aligner}
%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{PK}
%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{w/ LC}
%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{PD}
%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{YT}
%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{w/o LC}
%\addplot table [x=id, y=gasal2] {\data};\addlegendentry{Gasal2}
%\addplot table [x=id, y=warp16] {\data};\addlegendentry{\aligner}
%\addplot table [x=id, y=warp8] {\data};\addlegendentry{\aligner at8}




\end{semilogxaxis}



\end{tikzpicture}  
 \caption{Performance comparison between extension kernels on \textbf{GTX1650} for short sequence length.}
   \label{fig:kernel1650}
  \end{figure}

==> eval/kernel_3090.tex <==


   
\begin{figure}[t]
    \begin{tikzpicture}%[framed,background rectangle/.style={ultra thick,draw=olivegreen}]

			
\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
densely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color2}, mark=diamond*\\%
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color8}, mark=*\\%
dotted, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color1}, mark=square*\\%
loosely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color5}, mark=triangle*\\%
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=gray}, mark=*\\%
dashed, thick, every mark/.append style={solid, fill=color5},mark=otimes*\\%
loosely dashed, thick, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}



%   \pgfplotsset{
%   log x ticks with fixed point/.style={
%       xticklabel={
%         \pgfkeys{/pgf/fpu=true}
%         \pgfmathparse{exp(\tick)}%
%         \pgfmathprintnumber[fixed relative, precision=2]{\pgfmathresult}
%         \pgfkeys{/pgf/fpu=false}
%       }
%   },
%   log y ticks with fixed point/.style={
%       yticklabel={
%         \pgfkeys{/pgf/fpu=true}
%         \pgfmathparse{exp(\tick)}%
%         \pgfmathprintnumber[fixed relative, precision=2]{\pgfmathresult}
%         \pgfkeys{/pgf/fpu=false}
%       }
%   }
% }

\centering
\begin{semilogxaxis} [
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.99\columnwidth, 
height=4.5cm,
xmajorticks=true,
ymajorgrids,
xtick={64,128,256,512},
xticklabels={64,128,256,512},
ytick={5,10,...,100},
yticklabels={5,10,...,100},
xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Execution time (ms)},
ylabel style = {font=\scriptsize, yshift=0cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
cycle list name=custom,
legend cell align={left},
legend style={fill=white, at={(0.2,0.50), font=\scriptsize},
%legend style={fill=white, at={(0.83,0.10), font=\scriptsize}, %for bottom right
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  


\addplot table [x=seqlen, y=nvbio] {eval/data3090.txt};\addlegendentry{NVBio}
\addplot table [x=seqlen, y=gasal2] {eval/data3090.txt};\addlegendentry{gasal2}
\addplot table [x=seqlen, y=warp8] {eval/data3090.txt};\addlegendentry{\aligner}
%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{PK}
%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{w/ LC}
%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{PD}
%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{YT}
%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{w/o LC}
%\addplot table [x=id, y=gasal2] {\data};\addlegendentry{Gasal2}
%\addplot table [x=id, y=warp16] {\data};\addlegendentry{\aligner}
%\addplot table [x=id, y=warp8] {\data};\addlegendentry{\aligner at8}




\end{semilogxaxis}


\end{tikzpicture}


 \caption{Performance comparison between extension kernels on \textbf{RTX3090} for short sequence length.}
   \label{fig:kernel3090}
  \end{figure}

==> eval/kernel_all.tex <==


   
\begin{figure*}[t]

\begin{tikzpicture}  %[framed,background rectangle/.style={ultra thick,draw=olivegreen}]
\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
loosely dashed, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color1}, mark=*\\%
dotted, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color2}, mark=square*\\%
dashdotdotted, thick, mark size=2pt, every mark/.append style={solid, fill=color3}, mark=triangle*\\%
densely dotted, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color4}, mark=pentagon*\\%
dashed, thick, every mark/.append style={solid, fill=color6},mark=otimes*\\%
dashdotted, thick, every mark/.append style={solid, fill=color7},mark=square*\\%
solid, thick, mark size=2.5pt, every mark/.append style={solid, fill=color8}, mark=diamond*\\%
%%%%%%%%%%%%%%%%%%%%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}

\pgfplotsset{
every axis title/.append style={at={(0.5,-0.38)},font=\footnotesize}
}


\begin{groupplot}[group style={vertical sep=.8em,horizontal sep=5em,group size= 2 by 1}]


\nextgroupplot [
title=(a) GTX1650 short sequences,
xmode=log,
ymode=log,
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.99\columnwidth, 
height=4.5cm,
xmajorticks=true,
ymajorgrids,
xtick={64,128,256,512},
xticklabels={64,128,256,512},
ytick={1,10},
ymax=40,
yticklabels={1,10,100},
xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Execution time (ms)},
ylabel style = {font=\scriptsize, yshift=0cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
after end axis/.code={ % Draw line indicating break
            %\draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0.06,0.92) -- (rel axis cs:0.125,0.92);
            %\draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0.06,0.89) -- (rel axis cs:0.125,0.89); 
            \draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:-0.03,0.92) -- (rel axis cs:0.03,0.92);
            \draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:-0.03,0.89) -- (rel axis cs:0.03,0.89);
        },
cycle list name=custom,
legend cell align={left},
legend style={fill=white, at={(0.5,1.10), font=\scriptsize},
%legend style={fill=white, at={(0.83,0.10), font=\scriptsize}, %for bottom right
anchor=south,legend columns=3,
/tikz/every even column/.append style={column sep=0.2cm}},
legend to name=masterlegend,
  legend style={legend columns=7,
  %font=\rmfamily\scriptsize
  },
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }    
%visualization depends on=rawy\as\rawy,    
    % after end axis/.code={ % Draw line indicating break
    %         %\draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0.06,0.92) -- (rel axis cs:0.125,0.92);
    %         %\draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0.06,0.89) -- (rel axis cs:0.125,0.89); 
    %         \draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:-0.03,0.92) -- (rel axis cs:0.03,0.92);
    %         \draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:-0.03,0.89) -- (rel axis cs:0.03,0.89);
    %     },
]  

\node at (rel axis cs:0.18, 0.90) {\scriptsize ($>$ 100 ms)};


\addplot table [x=length, y=soap] {eval/data1650.txt};\addlegendentry{SOAP3-dp}
\addplot table [x=length, y=cushaw2-gpu-MAXQUERY] {eval/data1650.txt};\addlegendentry{CUSHAW2-GPU}
\addplot table [x=length, y=nvbio] {eval/data1650.txt};\addlegendentry{NVBIO}
\addplot table [x=length, y=gasal2] {eval/data1650.txt};\addlegendentry{GASAL2}
\addplot  +[unbounded coords=jump] table [x=length, y=swfake] {eval/data1650.txt};\addlegendentry{SW\#}
\addplot table [x=length, y=adept] {eval/data1650.txt};\addlegendentry{ADEPT}
\addplot table [x=length, y=saloba(w8)] {eval/data1650.txt};\addlegendentry{\aligner (Proposed)}

\nextgroupplot [
title=(b) GTX1650 long sequences,
xmode=log,
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.99\columnwidth, 
height=4.5cm,
xmajorticks=true,
ymajorgrids,
xmin=900,
xmax=5000,
ymax=1400,
xtick={1024,2048,4096,8192},
xticklabels={1024,2048,4096,8192},
ytick={200,400,600,800,1000,1200},
yticklabels={200,400,600,800,1K,1.2K},
%yticklabels={100,1000,10000},
xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Execution time (ms)},
ylabel style = {font=\scriptsize, yshift=0cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
after end axis/.code={ % Draw line indicating break
            %\draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0.06,0.92) -- (rel axis cs:0.125,0.92);
            %\draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0.06,0.89) -- (rel axis cs:0.125,0.89); 
            \draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:-0.03,0.92) -- (rel axis cs:0.03,0.92);
            \draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:-0.03,0.89) -- (rel axis cs:0.03,0.89);
        },
cycle list name=custom,
legend cell align={left},
legend style={draw=none, fill=none, at={(0.24,0.7), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\node at (rel axis cs:0.18, 0.90) {\scriptsize ($>$ 2000 ms)};

\addplot table [x=length, y=soap] {eval/data1650.txt};%\addlegendentry{SOAP3dp}
\addplot table [x=length, y=cushaw2-gpu-MAXQUERY] {eval/data1650.txt};%\addlegendentry{CUSHAW2-GPU}
\addplot table [x=length, y=nvbio] {eval/data1650.txt};%\addlegendentry{NVBIO}
\addplot table [x=length, y=gasal2] {eval/data1650.txt};%\addlegendentry{gasal2}
\addplot  +[unbounded coords=jump] table [x=length, y=swfake] {eval/data1650.txt};%\addlegendentry{SW\#}
\addplot table [x=length, y=adept] {eval/data1650.txt};%\addlegendentry{ADEPT}
\addplot table [x=length, y=saloba(w8)] {eval/data1650.txt};%\addlegendentry{\aligner}




\end{groupplot}
  \node[right=1em,inner sep=0pt] at (rel axis cs:-3.93,1.25) {\pgfplotslegendfromname{masterlegend}};
\end{tikzpicture}  


% \vspace{-3mm}


    \begin{tikzpicture}%[framed,background rectangle/.style={ultra thick,draw=olivegreen}]
\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
loosely dashed, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color1}, mark=*\\%
dotted, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color2}, mark=square*\\%
dashdotdotted, thick, mark size=2pt, every mark/.append style={solid, fill=color3}, mark=triangle*\\%
densely dotted, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color4}, mark=pentagon*\\%
dashed, thick, every mark/.append style={solid, fill=color6},mark=otimes*\\%
dashdotted, thick, every mark/.append style={solid, fill=color7},mark=square*\\%
solid, thick, mark size=2.5pt, every mark/.append style={solid, fill=color8}, mark=diamond*\\%
%%%%%%%%%%%%%%%%%%%%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}

\pgfplotsset{
every axis title/.append style={at={(0.5,-0.38)},font=\footnotesize}
}


\centering

\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=5em,group size= 2 by 1}]
\nextgroupplot [
title=(c) RTX3090 short sequences,
xmode=log,
ymode=log,
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.99\columnwidth, 
height=4.5cm,
xmajorticks=true,
ymajorgrids,
ymax=40,
xmax=600,
xtick={64,128,256,512},
xticklabels={64,128,256,512},
ytick={1,10},
yticklabels={1,10,100},
xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Execution time (ms)},
ylabel style = {font=\scriptsize, yshift=0cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
after end axis/.code={ % Draw line indicating break
            %\draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0.06,0.92) -- (rel axis cs:0.125,0.92);
            %\draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0.06,0.89) -- (rel axis cs:0.125,0.89); 
            \draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:-0.03,0.92) -- (rel axis cs:0.03,0.92);
            \draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:-0.03,0.89) -- (rel axis cs:0.03,0.89);
        },
cycle list name=custom,
legend cell align={left},
legend style={fill=white, at={(0.5,1.10), font=\scriptsize},
%legend style={fill=white, at={(0.83,0.10), font=\scriptsize}, %for bottom right
anchor=south,legend columns=3,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }    
%visualization depends on=rawy\as\rawy,    
  ]  

\node at (rel axis cs:0.18, 0.90) {\scriptsize ($>$ 100 ms)};

\addplot table [x=length, y=soap] {eval/data3090.txt};%\addlegendentry{SOAP3-dp}
\addplot table [x=length, y=cushaw2-gpu-MAXQUERY] {eval/data3090.txt};%\addlegendentry{CUSHAW2-GPU}
\addplot table [x=length, y=nvbio] {eval/data3090.txt};%\addlegendentry{NVBIO}
\addplot table [x=length, y=gasal2] {eval/data3090.txt};%\addlegendentry{GASAL2}
\addplot  +[unbounded coords=jump] table [x=length, y=swfake] {eval/data3090.txt};%\addlegendentry{SW\#}
\addplot table [x=length, y=adept] {eval/data3090.txt};%\addlegendentry{ADEPT}
\addplot table [x=length, y=saloba(w8)] {eval/data3090.txt};%\addlegendentry{\aligner}
 
 

\nextgroupplot [
title=(d) RTX3090 long sequences,
xmode=log,
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.99\columnwidth, 
height=4.5cm,
xmajorticks=true,
ymajorgrids,
xtick={1024,2048,4096,8192},
xticklabels={1024,2048,4096,8192},
xmin=900,
xmax=5000,
ymax=800,
ytick={200,400,600,800},
yticklabels={200,400,600},
%yticklabels={100,1000,10000},
xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Execution time (ms)},
ylabel style = {font=\scriptsize, yshift=0cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
after end axis/.code={ % Draw line indicating break
            %\draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0.06,0.92) -- (rel axis cs:0.125,0.92);
            %\draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0.06,0.89) -- (rel axis cs:0.125,0.89); 
            \draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:-0.03,0.92) -- (rel axis cs:0.03,0.92);
            \draw [thick, black, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:-0.03,0.89) -- (rel axis cs:0.03,0.89);
        },
cycle list name=custom,
legend cell align={left},
legend style={draw=none, fill=none, at={(0.24,0.7), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\node at (rel axis cs:0.18, 0.90) {\scriptsize ($>$ 2000 ms)};

\addplot table [x=length, y=soap] {eval/data3090.txt};%\addlegendentry{SOAP3dp}
\addplot table [x=length, y=cushaw2-gpu-MAXQUERY] {eval/data3090.txt};%\addlegendentry{CUSHAW2-GPU}
\addplot table [x=length, y=nvbio] {eval/data3090.txt};%\addlegendentry{NVBIO}
\addplot table [x=length, y=gasal2] {eval/data3090.txt};%\addlegendentry{gasal2}
\addplot +[unbounded coords=jump] table [x=length, y=swfake] {eval/data3090.txt};%\addlegendentry{SW\#}
\addplot table [x=length, y=adept] {eval/data3090.txt};%\addlegendentry{ADEPT}
\addplot table [x=length, y=saloba(w8)] {eval/data3090.txt};%\addlegendentry{\aligner}


\end{groupplot}





\end{tikzpicture}  

 \caption{Performance comparison between extension kernels. The y axes of the (a) and (c) are in log scale for better visibility.\vspace{-3mm}}
   \label{fig:kernelall}
  \end{figure*}

==> eval/multi.tex <==


   
\begin{figure}[t]
    \begin{tikzpicture}%[framed,background rectangle/.style={ultra thick,draw=olivegreen}]


\pgfplotstableread{
	%	1650.00			
id	gpu	gasal150	saloba150	gasal250	saloba250
1 	1 	1 1.2 1 1.3
2 	2 	1.5 1.7 1.5 1.8
3 	4 	2.5 3 2.5 3.3

}\data
			
\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color1}, mark=*\\%
dotted, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color3}, mark=square*\\%
densely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color2}, mark=diamond*\\%
loosely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color5}, mark=triangle*\\%
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=gray}, mark=*\\%
dashed, thick, every mark/.append style={solid, fill=color5},mark=otimes*\\%
loosely dashed, thick, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}



%   \pgfplotsset{
%   log x ticks with fixed point/.style={
%       xticklabel={
%         \pgfkeys{/pgf/fpu=true}
%         \pgfmathparse{exp(\tick)}%
%         \pgfmathprintnumber[fixed relative, precision=2]{\pgfmathresult}
%         \pgfkeys{/pgf/fpu=false}
%       }
%   },
%   log y ticks with fixed point/.style={
%       yticklabel={
%         \pgfkeys{/pgf/fpu=true}
%         \pgfmathparse{exp(\tick)}%
%         \pgfmathprintnumber[fixed relative, precision=2]{\pgfmathresult}
%         \pgfkeys{/pgf/fpu=false}
%       }
%   }
% }

\centering
\begin{axis} [
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.99\columnwidth, 
height=4cm,
xmajorticks=true,
ymajorgrids,
xtick={1,2,4},
xticklabels={1,2,4},
%ytick={1,10},
%yticklabels={1,10},
xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Execution time (ms)},
ylabel style = {font=\scriptsize, yshift=0cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
cycle list name=custom,
legend cell align={left},
legend style={fill=white, at={(0.2,0.60), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  


\addplot table [x=gpu, y=gasal150] {\data};\addlegendentry{gasal2}
\addplot table [x=gpu, y=saloba150] {\data};\addlegendentry{\aligner}
%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{PK}
%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{w/ LC}
%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{PD}
%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{YT}
%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{w/o LC}
%\addplot table [x=id, y=gasal2] {\data};\addlegendentry{Gasal2}
%\addplot table [x=id, y=warp16] {\data};\addlegendentry{\aligner}
%\addplot table [x=id, y=warp8] {\data};\addlegendentry{\aligner at8}




\end{axis}


\end{tikzpicture}

%\vspace{-3mm}
    \pgfplotstableread{
	%	1650.00			
id	gpu	gasal150	saloba150	gasal250	saloba250
1 	1 	1 1.2 1 1.3
2 	2 	1.5 1.7 1.5 1.8
3 	4 	2.5 3 2.5 3.3

}\data
			

\begin{tikzpicture}
\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color1}, mark=*\\%
dotted, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color3}, mark=square*\\%
densely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color2}, mark=diamond*\\%
loosely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color5}, mark=triangle*\\%
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=gray}, mark=*\\%
dashed, thick, every mark/.append style={solid, fill=color5},mark=otimes*\\%
loosely dashed, thick, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}

\begin{axis} [
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.99\columnwidth, 
height=4cm,
xmajorticks=true,
ymajorgrids,
xtick={1,2,4},
xticklabels={1,2,4},
%ytick={100,1000,10000},
%yticklabels={100,1000,10000},
xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Execution time (ms)},
ylabel style = {font=\scriptsize, yshift=0cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
cycle list name=custom,
legend cell align={left},
legend style={draw=none, fill=none, at={(0.24,0.7), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  



\addplot table [x=gpu, y=gasal250] {\data};%\addlegendentry{gasal2}
\addplot table [x=gpu, y=saloba250] {\data};%\addlegendentry{\aligner}
%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{PK}
%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{w/ LC}
%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{PD}
%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{YT}
%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{w/o LC}
%\addplot table [x=id, y=gasal2] {\data};\addlegendentry{Gasal2}
%\addplot table [x=id, y=warp16] {\data};\addlegendentry{\aligner}
%\addplot table [x=id, y=warp8] {\data};\addlegendentry{\aligner at8}



\end{axis}


\end{tikzpicture}  
 \caption{Multi-gpu execution of \aligner, with 150bp sequences (top) and 250bp sequences (bottom).\JL{fake}}
   \label{fig:multi}
  \end{figure}

==> eval/realkernel.tex <==


   
\begin{figure}[t]


\pgfplotstableread{
%3090
id	dummy
1	10
2	10
}\dummy

\pgfplotstableread{
%3090
id	gpu	gasal	saloba	vw32	vw16	vw8	cushaw2-gpu	cushaw2-gpu-MAXQUERY	cushaw2-EDIT-MAXQUERY	soap	nvbio	adept		swfake	dummy
1	1650	1	1.325069141	1.01439961	1.325069141	1.24565177	1.104956842	1.039986827	nan	nan	0.9139657496	0.4166407186	0.06	0
2	3090	1	1.202140008	0.7903708672	1.035694905	1.202140008	1.278555535	1.201305058	1.077094902	0.1023260293	0.7456880617	1.24	0.06	0
}\realshort


\pgfplotstableread{
%3090
id	gpu	gasal	saloba	cushaw2-gpu-MAXQUERY swfake
1	1650	1	2.155045645  0.93      0.08
2	3090	1    2.097    1.233 0.08
}\reallong

	%	A-GTX
\pgfplotstableread{				
	%subwarp sensitivity			
id	subwarp	speedup		
1	8	1.2457
2	16	1.3251
3	32	1.0144
}\agtx

	%	A-RTX
\pgfplotstableread{	
id	subwarp	speedup		
4	8	1.2021
5	16	1.0357		
6	32	0.7904		
}\artx


\pgfplotstableread{					
	%	B-GTX			
id	subwarp	speedup		
7	8	1.8476	
8	16	2.1550		
9	32	2.0436		
}\bgtx
\pgfplotstableread{
%	B-RTX			
id	subwarp	speedup		
10	8	1.9584	
11	16	2.0972		
12	32	1.9980		
}\brtx

%\begin{subfigure}[t]{\columnwidth}

\begin{tikzpicture}
\pgfplotsset{
every axis title/.append style={at={(0.5,-0.7)},font=\footnotesize}
}


\begin{groupplot}[group style={vertical sep=2.5em,horizontal sep=3em,group size= 1 by 3},height=3cm,width=\columnwidth]

\nextgroupplot[
    title=(a) Dataset A for short reads.,
	ybar=1pt, %this value determines the space between bars
	enlarge x limits=0.5,
	width=0.9\columnwidth, %height=3.5cm,
	bar width=8pt, 
	ymin=0,
	ymax=2.0,
	xticklabels={},
	xtick=data, 
	x tick label style={font=\footnotesize, yshift=1.5mm, xshift=-33mm}, tick style = transparent,
	ytick={0,0.5,1,1.5,2},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
%xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.1)},font =\rmfamily\scriptsize},
    ylabel={Speedup},
    ylabel style = {font=\scriptsize, yshift=-2mm},
ylabel near ticks,
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	%legend to name=masterlegend,
	legend style={fill=none, at={(0.5,1.05), font=\scriptsize},
	anchor=south,legend columns=3,
	/tikz/every even column/.append style={column sep=.15cm}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  


  \addplot[fill=gray1] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=gray0] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=gray3] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=gray5] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=gray2] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=gray4] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=color7] table [x=id, y=dummy] {\realshort};  
  
\addplot[fill=gray1] table [x=id, y=soap] {\realshort};       \addlegendentry{SOAP3-dp}
\addplot[fill=gray0] table [x=id, y=adept] {\realshort};       \addlegendentry{ADEPT}
\addplot[fill=gray3] table [x=id, y=nvbio] {\realshort};       \addlegendentry{NVBIO}
\addplot[fill=gray5] table [x=id, y=swfake] {\realshort};       \addlegendentry{SW\#}
\addplot[fill=gray2] table [x=id, y=cushaw2-gpu-MAXQUERY] {\realshort};       \addlegendentry{CUSHAW2-GPU}
\addplot[fill=gray4] table [x=id, y=gasal] {\realshort};\addlegendentry{GASAL2}
\addplot[fill=color7] table [x=id, y=saloba] {\realshort};       \addlegendentry{\aligner}


  \addplot[fill=gray1] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=gray0] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=gray3] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=gray5] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=gray2] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=gray4] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=color7] table [x=id, y=dummy] {\realshort};  
%\addplot[fill=color6] table [x=id, y=vw16] {\realshort};       \addlegendentry{\aligner-sub16.}
%\addplot[fill=color7] table [x=id, y=vw8] {\realshort};       \addlegendentry{\aligner-sub8.}

%  \addplot[fill=gray0] table [x=id, y=dummy] {\realshort};       \addlegendentry{ADEPT}
% \addplot[fill=gray1] table [x=id, y=dummy] {\realshort};       \addlegendentry{SOAP3-dp}
% \addplot[fill=gray3] table [x=id, y=dummy] {\realshort};       \addlegendentry{NVBIO}
% \addplot[fill=gray2] table [x=id, y=dummy] {\realshort};       \addlegendentry{CUSHAW2-GPU}
% \addplot[fill=gray4] table [x=id, y=dummy] {\realshort};\addlegendentry{GASAL2}
% \addplot[fill=color5] table [x=id, y=dummy] {\realshort};       \addlegendentry{\aligner-sub32.}
% \addplot[fill=color6] table [x=id, y=dummy] {\realshort};       \addlegendentry{\aligner-sub16.}
% \addplot[fill=color7] table [x=id, y=dummy] {\realshort};       \addlegendentry{\aligner-sub8.}

%\end{groupplot} 
% \node[right=1em,inner sep=0pt] at (rel axis cs:0.193,1.37) {\pgfplotslegendfromname{masterlegend}};
% \node at (rel axis cs:-.5, -.1) {\footnotesize GTX1650};
% \node at (rel axis cs:-.1, -.6) {\footnotesize RTX3090};
%\end{tikzpicture}
%\caption{Dataset A for short reads.}
%\end{subfigure}







% \begin{subfigure}[t]{\columnwidth}

% \begin{tikzpicture}[framed,background rectangle/.style={ultra thick,draw=olivegreen}]



% \begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=3em,group size= 1 by 1},height=3.6cm,width=\columnwidth]

\nextgroupplot[
    title=(b) Dataset B for long reads.,
	ybar=1pt, %this value determines the space between bars
	enlarge x limits=.5,
	width=0.9\columnwidth, %height=3.5cm,
	bar width=8pt, 
	%xmin=0,
	ymin=0,
	%ymax=2.5,
	xticklabels={},
	xtick=data, 
	x tick label style={font=\footnotesize, yshift=1.5mm, xshift=-33mm}, tick style = transparent,
	%ytick={0,20,40,60,80,100},
	ytick={0,0.5,1,1.5,2},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
%xlabel = {Seq. len. (bp)},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.1)},font =\rmfamily\scriptsize},
    ylabel={Speedup},
    ylabel style = {font=\scriptsize, yshift=-2mm},
ylabel near ticks,
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend to name=masterlegend,
	legend style={fill=none, at={(0.5,1.05), font=\scriptsize},
	anchor=south,legend columns=3,
	/tikz/every even column/.append style={column sep=.2cm}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  


  \addplot[fill=gray5] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=gray2] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=gray4] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=color7] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=gray2] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=gray4] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=color7] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=gray2] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=gray4] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=color7] table [x=id, y=dummy] {\realshort};  
  %\addplot[fill=gray7] table [x=id, y=dummy] {\realshort};  
  %\addplot[fill=color1] table [x=id, y=soap] {\reallong};       \addlegendentry{SOAP3-dp}
%\addplot[fill=color2] table [x=id, y=nvbio] {\reallong};       \addlegendentry{NVBIO}
\addplot[fill=gray5] table [x=id, y=swfake] {\reallong};       \addlegendentry{SW\#}
\addplot[fill=gray2] table [x=id, y=cushaw2-gpu-MAXQUERY] {\reallong};       \addlegendentry{CUSHAW2-GPU}
\addplot[fill=gray4] table [x=id, y=gasal] {\reallong};      \addlegendentry{GASAL2}
\addplot[fill=color7] table [x=id, y=saloba] {\reallong};       \addlegendentry{\aligner}
%\addplot[fill=color6] table [x=id, y=vw16] {\reallong};       \addlegendentry{\aligner-sub16.}
%\addplot[fill=color7] table [x=id, y=vw8] {\reallong};       \addlegendentry{\aligner-sub8.}

  \addplot[fill=gray2] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=gray4] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=color7] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=gray5] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=gray2] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=gray4] table [x=id, y=dummy] {\realshort};  
  \addplot[fill=color7] table [x=id, y=dummy] {\realshort};  
 


    \nextgroupplot[
    title=(c) Sensitivity to the number of threads in a subwarp.,
    title style = {yshift=-.8mm},
                    width=0.9\columnwidth,
                    height=3.5cm,
                    %axis lines = left,              
                    xlabel={Subwarp size},
                xlabel style={at={(ticklabel cs:0.88)}, yshift=8mm ,font =\rmfamily\scriptsize},
                    xmin=0, xmax=13,
                    ymin=0, ymax=3.5,
                    xtick = {1,2,3,4,5,...,12},
                    xticklabels={8,16,32,8,16,32,8,16,32,8,16,32},
	x tick label style={font=\footnotesize}, tick style = transparent,
                    %xticklabels={1,2,4,8},
                    ymajorgrids=true,
                    grid style=dashed,
                	ytick={0,0.5,1,1.5,2,2.5,3},
                    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
                	y tick label style={font=\footnotesize},
    ylabel={Speedup},
    ylabel style = {font=\scriptsize, yshift=-2mm},
ylabel near ticks,
	legend style={fill=white, at={(0.5,.95), font=\scriptsize},
	anchor=north,legend columns=2,
	/tikz/every even column/.append style={column sep=.2cm}}
 %                 draw group line={[index]1}{1}{1 M}{-3.5ex}{1pt},
%    draw group line={[index]1}{2}{2 M}{-3.5ex}{1pt},
 %   draw group line={[index]1}{3}{4 M}{-3.5ex}{1pt},
                   ]
                 
% \addplot [mark size=2pt, every mark/.append style={solid, thick, fill=white}, mark=*] table [x=id, y=dummy] {\dummy};    \addlegendentry{Dataset A}
% \addplot [mark size=3pt, every mark/.append style={solid, thick, fill=white}, mark=triangle*] table [x=id, y=dummy] {\dummy};    \addlegendentry{Dataset B}
% \addplot [transparent, mark size=2pt, every mark/.append style={solid,thick, fill=blue}, mark=square*] table [x=id, y=dummy] {\dummy};    \addlegendentry{GTX1650}



\addplot [mark size=2pt, mark=*,           every mark/.append style={solid, thick, fill=color8}, ultra thick]  table  [x=id, y=speedup]{\agtx};  \addlegendentry{GTX1650}
\addplot [mark size=2pt, mark=*,           every mark/.append style={solid, thick, fill=color3}, ultra thick]  table  [x=id, y=speedup]{\artx};  \addlegendentry{RTX3090}
\addplot [mark size=2pt, mark=*,   every mark/.append style={solid, thick, fill=color8}, ultra thick]  table  [x=id, y=speedup]{\bgtx};
\addplot [mark size=2pt, mark=*,   every mark/.append style={solid, thick, fill=color3}, ultra thick]  table  [x=id, y=speedup]{\brtx};
 
\end{groupplot} 
\draw (0.3,-5.5) -- (3.1,-5.5);
\draw (3.3,-5.5) -- (6.1,-5.5);
\node at (1.7,-5.7) {\footnotesize Dataset A};
\node at (4.7,-5.7) {\footnotesize Dataset B};
%\node[right=1em,inner sep=0pt] at (rel axis cs:0.0183,1.27) {\pgfplotslegendfromname{masterlegend}};
\node at (1.7,-.2) {\footnotesize GTX1650};
\node at (4.7,-.2) {\footnotesize RTX3090};
\node at (1.7,-2.5) {\footnotesize GTX1650};
\node at (4.7,-2.5) {\footnotesize RTX3090};
\end{tikzpicture}
%\caption{Dataset B for long reads.}
%\end{subfigure}







 \caption{Performance of \aligner on a real-world data. The speedup is normalized to that of GASAL2.\vspace{-3mm}}
   \label{fig:realkernel}
   
  \end{figure}
